Grounded Textual Entailment

Capturing semantic relations between sentences, such as entailment, is a long-standing challenge for computational semantics. Logic-based models analyse entailment in terms of possible worlds (interpretations, or situations) where a premise P entails a hypothesis H iff in all worlds where P is true, H is also true. Statistical models view this relationship probabilistically, addressing it in terms of whether a human would likely infer H from P. In this paper, we wish to bridge these two perspectives, by arguing for a visually-grounded version of the Textual Entailment task. Specifically, we ask whether models can perform better if, in addition to P and H, there is also an image (corresponding to the relevant "world" or "situation"). We use a multimodal version of the SNLI dataset (Bowman et al., 2015) and we compare "blind" and visually-augmented models of textual entailment. We show that visual information is beneficial, but we also conduct an in-depth error analysis that reveals that current multimodal models are not performing "grounding" in an optimal fashion.

==> figures/vbimpm.tikz <==
\def\nodesep{0.7cm}
\def\nodesepa{0.5cm}
\def\nodehwid{7pt}
\def\layersep{1.5cm}
\def\layersepa{0.9cm}
\usetikzlibrary{arrows,calc,fit}
\usetikzlibrary{positioning,shapes.multipart,shapes.callouts}
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[!h]
  \begin{center}
\definecolor{blue}{RGB}{86,147,211}%#5F97D5
\definecolor{green}{RGB}{112,188,5}
  \tikzstyle{hbox}=[rectangle, minimum width=\nodehwid,minimum height=25pt]
  \tikzstyle{vbox}=[rectangle, fill=black!25, minimum width=35pt,minimum height=10pt]
  \tikzstyle{blue hbox}=[hbox, fill=blue]
  \tikzstyle{dots hbox}=[hbox]
  \tikzstyle{green hbox}=[hbox, fill=green]
  \tikzstyle{green vbox}= [vbox, fill=green]
  \tikzstyle{tbox}=[rectangle, minimum width=45pt,minimum height=20pt, draw=black, text centered, text=black]
  \tikzstyle{red arrow}=[->,red]
  \tikzstyle{match arrow}=[->,black]
  \tikzstyle{red matching}=[text=red, inner sep=0]
  \tikzstyle{black matching}=[text=black, inner sep=0]
  \tikzset{context container/.style={draw=orange, rectangle callout, inner sep=0.6em}}
  
  
  \resizebox{0.95\textwidth}{!}{ 
    \begin{tikzpicture}[scale=0.2]
      





      %word representation layer -w
      %premise
      \node[] (prem_text) at (10,-7) {Premise};  \node[] (hypo_text) at (35,-7) {Hypothesis};
      \node[blue hbox, label=below:$\mathbf{p_1}$] (w-1) at (0,0) {};
      \node[blue hbox, right of=w-1, node distance=\nodesep ,label=below:$\mathbf{p_2}$] (w-2) {};
      \node[dots hbox, right of=w-2, node distance=\nodesep, label=below:...] (w-3) {...};
      \node[blue hbox, right of=w-3, node distance=\nodesep, label=below:$\mathbf{p_i}$] (w-4){};
      \node[dots hbox, right of=w-4, node distance=\nodesep, label=below:...] (w-5) {...};
      \node[blue hbox, right of=w-5, node distance=\nodesep, label=below:$\mathbf{p_M}$] (w-6){};
      %hypothesis
      \node[blue hbox, right of=w-6, node distance=\layersep*1.2, label=below:$\mathbf{h_1}$] (w-7) {};
      \node[blue hbox, right of=w-7, node distance=\nodesep ,label=below:$\mathbf{h_2}$] (w-8) {};
      \node[dots hbox, right of=w-8, node distance=\nodesep, label=below:...] (w-9) {...};
      \node[blue hbox, right of=w-9, node distance=\nodesep, label=below:$\mathbf{h_i}$] (w-10){};
      \node[dots hbox, right of=w-10, node distance=\nodesep, label=below:...] (w-11) {...};
      \node[blue hbox, right of=w-11, node distance=\nodesep, label=below:$\mathbf{h_N}$] (w-12){};
      \node[inner sep=0pt, right of=w-12, node distance=\layersep*2.15] (image)
    {\includegraphics[width=.10\textwidth]{figures/cat.jpg}};
    %\node [below of =image, node distance=1cm] (image_text){}
    
      
      
      
      
      
      
      %context representation layer-c
      %premise
	  \node[blue hbox] (c-1) at (0, \layersep*7) {};
      \node[blue hbox, right of=c-1, node distance=\nodesep] (c-2) {};
      \node[dots hbox, right of=c-2, node distance=\nodesep] (c-3) {...};
      \node[blue hbox, right of=c-3, node distance=\nodesep] (c-4){};
      \node[dots hbox, right of=c-4, node distance=\nodesep] (c-5) {...};
      \node[blue hbox, right of=c-5, node distance=\nodesep] (c-6){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-1) -- (c-2);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-2) -- (c-3);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-3) -- (c-4);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-4) -- (c-5);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-5) -- (c-6);
      
      \node[blue hbox, above of=c-1, node distance=\layersep/1.2] (c-1u) {}; %u means up
      \node[blue hbox, right of=c-1u, node distance=\nodesep] (c-2u) {};
      \node[dots hbox, right of=c-2u, node distance=\nodesep] (c-3u) {...};
      \node[blue hbox, right of=c-3u, node distance=\nodesep] (c-4u){};
      \node[dots hbox, right of=c-4u, node distance=\nodesep] (c-5u) {...};
      \node[blue hbox, right of=c-5u, node distance=\nodesep] (c-6u){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-2u) -- (c-1u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-3u) -- (c-2u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-4u) -- (c-3u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-5u) -- (c-4u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-6u) -- (c-5u);
      \draw[red arrow, shorten >=10pt, shorten <= -3pt] (w-3) -- (c-3) ;
      \node[inner sep=0] (p-callout-pointer) at ($(c-6u) +(3cm,1cm)$) {};
      \node[context container, callout absolute pointer={(p-callout-pointer)}, fit=(c-1) (c-6u)] (premise-callout) {};
      
      
      %hypothesis
	  \node[blue hbox, right of=c-6, node distance=\layersep*1.2] (c-7) {};
      \node[blue hbox, right of=c-7, node distance=\nodesep] (c-8) {};
      \node[dots hbox, right of=c-8, node distance=\nodesep] (c-9) {...};
      \node[blue hbox, right of=c-9, node distance=\nodesep] (c-10){};
      \node[dots hbox, right of=c-10, node distance=\nodesep] (c-11) {...};
      \node[blue hbox, right of=c-11, node distance=\nodesep] (c-12){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-7) -- (c-8);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-8) -- (c-9);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-9) -- (c-10);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-10) -- (c-11);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-11) -- (c-12);
      
      \node[blue hbox, right of=c-6u, node distance=\layersep*1.2] (c-7u) {};%up of hypo
      \node[blue hbox, right of=c-7u, node distance=\nodesep] (c-8u) {};
      \node[dots hbox, right of=c-8u, node distance=\nodesep] (c-9u) {...};
      \node[blue hbox, right of=c-9u, node distance=\nodesep] (c-10u){};
      \node[dots hbox, right of=c-10u, node distance=\nodesep] (c-11u) {...};
      \node[blue hbox, right of=c-11u, node distance=\nodesep] (c-12u){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-8u) -- (c-7u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-9u) -- (c-8u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-10u) -- (c-9u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-11u) -- (c-10u);
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (c-12u) -- (c-11u);
       \draw[red arrow, shorten >=10pt, shorten <= -3pt] (w-9) -- (c-9) ;
       
       
       \node[inner sep=0] (h-callout-pointer) at ($(c-9u)+(1cm,3.5cm)$) {};
       \node[context container, callout absolute pointer={ (h-callout-pointer)}, fit=(c-7)(c-12u)] (left-callout) {};
       
       
      
      %image
 	  \node[blue hbox, right of=c-12, node distance=\layersep*1.2, yshift=1.2cm, label=below:$\mathbf{f_1}$] (ci-1){};%image in c-layer 
      \node[blue hbox, right of=ci-1, node distance=\nodesep, label=below:$\mathbf{f_2}$] (ci-2) {};
      \node[dots hbox, right of=ci-2, node distance=\nodesep,label=below:...] (ci-3) {...};
      \node[blue hbox, right of=ci-3, node distance=\nodesep, label=below:$\mathbf{f_i}$] (ci-4){};
      \node[dots hbox, right of=ci-4, node distance=\nodesep, label=below:...] (ci-5) {...};
      \node[blue hbox, right of=ci-5, node distance=\nodesep,label=below:$\mathbf{f_L}$] (ci-6){};
      \draw[red arrow, shorten >=9pt, shorten <= 5pt] (image) -- (ci-3) node[pos=0.35,right,font=\footnotesize] {VGGnet};
      
      \node[inner sep=0em] (i-callout-pointer) at ($(ci-1)-(3cm,-1cm)$) {};
       \node[context container, callout absolute pointer={ (i-callout-pointer)}, fit=(ci-1)(ci-6), inner sep=0.26em] (left-callout) {};
       
       

      
      
      
      
      %matching layer - m 
      
      
	  %hypothesis -premise
      \node[blue hbox, above of=c-1u, node distance=\layersep*2.9 ] (m-1){};
      \node[blue hbox, right of=m-1, node distance=\nodesepa] (m-2) {};
      \node[dots hbox, right of=m-2, node distance=\nodesepa,] (m-3) {...};
      \node[blue hbox, right of=m-3, node distance=\nodesepa] (m-4){};
      \node[dots hbox, right of=m-4, node distance=\nodesepa] (m-5) {...};
      \node[blue hbox, right of=m-5, node distance=\nodesepa,] (m-6){};
      \draw [decorate,decoration={brace,amplitude=4pt},yshift=0pt] 
     ([xshift=0pt, yshift=-0.2cm]m-6.south east) -- ([xshift=0pt, yshift=-0.2cm]m-1.south west)  node [black,midway,yshift=-0.35cm] {\footnotesize P vs H};  
      
      %premise - hypothesis
      \node[blue hbox, right of=m-6, node distance=\layersepa*1.5] (m-7) {};
      \node[blue hbox, right of=m-7, node distance=\nodesepa] (m-8) {};
      \node[dots hbox, right of=m-8, node distance=\nodesepa] (m-9) {...};
      \node[blue hbox, right of=m-9, node distance=\nodesepa] (m-10){};
      \node[dots hbox, right of=m-10, node distance=\nodesepa] (m-11) {...};
      \node[blue hbox, right of=m-11, node distance=\nodesepa] (m-12){};
      \draw [decorate,decoration={brace,amplitude=4pt},yshift=0pt] 
     ([xshift=0pt, yshift=-0.2cm]m-12.south east) -- ([xshift=0pt, yshift=-0.2cm]m-7.south west)  node [black,midway,yshift=-0.35cm] {\footnotesize H vs P};
      
      %image - hypothesis
      \node[blue hbox, right of=m-12, node distance=\layersepa*1.5] (mi-13) {};
      \node[blue hbox, right of=mi-13, node distance=\nodesepa] (mi-14) {};
      \node[dots hbox, right of=mi-14, node distance=\nodesepa] (mi-15) {...};
      \node[blue hbox, right of=mi-15, node distance=\nodesepa] (mi-16){};
      \node[dots hbox, right of=mi-16, node distance=\nodesepa] (mi-17) {...};
      \node[blue hbox, right of=mi-17, node distance=\nodesepa] (mi-18){};
      \draw [decorate,decoration={brace,amplitude=4pt},yshift=0pt] 
     ([xshift=0pt, yshift=-0.2cm]mi-18.south east) -- ([xshift=0pt, yshift=-0.2cm]mi-13.south west)  node [black,midway,yshift=-0.35cm] {\footnotesize H vs Image};
      
      %hypothesis - image
      \node[blue hbox, right of=mi-18, node distance=\layersepa*1.5] (mi-19) {};
      \node[blue hbox, right of=mi-19, node distance=\nodesepa] (mi-20) {};
      \node[dots hbox, right of=mi-20, node distance=\nodesepa] (mi-21) {...};
      \node[blue hbox, right of=mi-21, node distance=\nodesepa] (mi-22){};
      \node[dots hbox, right of=mi-22, node distance=\nodesepa] (mi-23) {...};
      \node[blue hbox, right of=mi-23, node distance=\nodesepa] (mi-24){};
	  \draw [decorate,decoration={brace,amplitude=4pt},yshift=0pt] 
     ([xshift=0pt, yshift=-0.2cm]mi-24.south east) -- ([xshift=0pt, yshift=-0.2cm]mi-19.south west)  node [black,midway,yshift=-0.35cm] {\footnotesize Image vs H};
      
      %matching operations
      \node[red matching, below of=m-1, node distance=\layersep*1.5] (mp-1){$\otimes$};
      \node[red matching, below of=m-2, node distance=\layersep*1.5] (mp-2){$\otimes$};
      \node[red matching, below of=m-4, node distance=\layersep*1.5] (mp-3){$\otimes$};
      \node[red matching, below of=m-6, node distance=\layersep*1.5] (mp-4){$\otimes$};

      \node[red matching, below of=m-7, node distance=\layersep*1.5] (mp-5){$\otimes$};
      \node[red matching, below of=m-8, node distance=\layersep*1.5] (mp-6){$\otimes$};
      \node[red matching, below of=m-10, node distance=\layersep*1.5] (mp-7){$\otimes$};
      \node[red matching, below of=m-12, node distance=\layersep*1.5] (mp-8){$\otimes$};

      \node[black matching, below of=mi-13, node distance=\layersep*1.5] (mp-9){$\otimes$};
      \node[black matching, below of=mi-14, node distance=\layersep*1.5] (mp-10){$\otimes$};
      \node[black matching, below of=mi-16, node distance=\layersep*1.5] (mp-11){$\otimes$};
      \node[black matching, below of=mi-18, node distance=\layersep*1.5] (mp-12){$\otimes$};

      \node[black matching, below of=mi-19, node distance=\layersep*1.5] (mp-13){$\otimes$};
      \node[black matching, below of=mi-20, node distance=\layersep*1.5] (mp-14){$\otimes$};
      \node[black matching, below of=mi-22, node distance=\layersep*1.5] (mp-15){$\otimes$};
      \node[black matching, below of=mi-24, node distance=\layersep*1.5] (mp-16){$\otimes$};
      
      %curved edges
      \path (h-callout-pointer) edge[->, out=170, in=-65] (mp-1);
      \path (h-callout-pointer) edge[->, out=165, in=-70] (mp-2);
      \path (h-callout-pointer) edge[->, out=160, in=-75] (mp-3);
      \path (h-callout-pointer) edge[->, out=155, in=-80] (mp-4);
      
      \path (p-callout-pointer) edge[->, out=135, in=-120] (mp-5);
      \path (p-callout-pointer) edge[->, out=110, in=-100] (mp-6);
      \path (p-callout-pointer) edge[->, out=65, in=-90] (mp-7);
      \path (p-callout-pointer) edge[->, out=60, in=-90] (mp-8);
      
      \path (h-callout-pointer) edge[->, out=25, in=-95] (mp-13);
      \path (h-callout-pointer) edge[->, out=20, in=-100] (mp-14);
      \path (h-callout-pointer) edge[->, out=15, in=-105] (mp-15);
      \path (h-callout-pointer) edge[->, out=10, in=-110] (mp-16);
      
      \path (i-callout-pointer) edge[->, out=150, in=-65] (mp-9);
      \path (i-callout-pointer) edge[->, out=145, in=-60] (mp-10);
      \path (i-callout-pointer) edge[->, out=140, in=-105] (mp-11);
      \path (i-callout-pointer) edge[->, out=65, in=-60] (mp-12);
     
      %From matched points to matching sequences
      \draw[red arrow, shorten >=18pt] (mp-1) -- (m-1);
      \draw[red arrow, shorten >=18pt] (mp-2) -- (m-2);
      \draw[red arrow, shorten >=18pt] (mp-3) -- (m-4);
      \draw[red arrow, shorten >=18pt] (mp-4) -- (m-6);
      
      \draw[red arrow, shorten >=18pt] (mp-5) -- (m-7);
      \draw[red arrow, shorten >=18pt] (mp-6) -- (m-8);
      \draw[red arrow, shorten >=18pt] (mp-7) -- (m-10);
      \draw[red arrow, shorten >=18pt] (mp-8) -- (m-12);
      
      \draw[red arrow, shorten >=18pt] (mp-9) -- (mi-13);
      \draw[red arrow, shorten >=18pt] (mp-10) -- (mi-14);
      \draw[red arrow, shorten >=18pt] (mp-11) -- (mi-16);
      \draw[red arrow, shorten >=18pt] (mp-12) -- (mi-18);
      \draw[red arrow, shorten >=18pt] (mp-13) -- (mi-19);
      \draw[red arrow, shorten >=18pt] (mp-14) -- (mi-20);
      \draw[red arrow, shorten >=18pt] (mp-15) -- (mi-22);
      \draw[red arrow, shorten >=18pt] (mp-16) -- (mi-24);
      
      %from context to matching points
      \draw[match arrow, shorten <=6pt] (c-1u) -- (mp-1);
      \draw[match arrow, shorten <=6pt] (c-2u) -- (mp-2);
      \draw[match arrow, shorten <=7pt] (c-4u) to [out=80, in=-45] (mp-3);
      \draw[match arrow, shorten <=6pt] (c-6u) to [out=100, in=-45] (mp-4);
      
      \draw[match arrow, shorten <=9pt] (c-7u) to [out=110, in=-40] (mp-5);
      \draw[match arrow, shorten <=7pt] (c-8u) to [out=100, in=-35] (mp-6);
      \draw[match arrow, shorten <=20pt] (c-10u) -- (mp-7);
      \draw[match arrow, shorten <=22pt] (c-12u) -- (mp-8);
      
      \draw[match arrow, shorten <=22pt] (c-7u) -- (mp-9);
      \draw[match arrow, shorten <=20pt] (c-8u) -- (mp-10);
      \draw[match arrow, shorten <=7pt] (c-10u) to [out=80, in=220] (mp-11);
      \draw[match arrow, shorten <=7pt] (c-12u) to [out=80, in=230] (mp-12);
      
      \draw[match arrow, shorten <=3pt] (ci-1) to [out=80, in=220] (mp-13);
      \draw[match arrow, shorten <=3pt] (ci-2) to [out=90, in=220] (mp-14);
      \draw[match arrow, shorten <=10pt] (ci-4) to [out=60, in=-70] (mp-15);
      \draw[match arrow, shorten <=3pt] (ci-6) -- (mp-16);
      
      
      
      %Aggregation layer a -
      %premise
	  \node[blue hbox, above of=m-1, node distance=\layersep*1.2] (a-1) {};
      \node[blue hbox, right of=a-1, node distance=\nodesepa] (a-2) {};
      \node[dots hbox, right of=a-2, node distance=\nodesepa] (a-3) {...};
      \node[blue hbox, right of=a-3, node distance=\nodesepa] (a-4){};
      \node[dots hbox, right of=a-4, node distance=\nodesepa] (a-5) {...};
      \node[green hbox, right of=a-5, node distance=\nodesepa] (a-6){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (a-1) -- (a-2);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-2) -- (a-3);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-3) -- (a-4);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-4) -- (a-5);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-5) -- (a-6);
      
      \node[green hbox, above of=a-1, node distance=\layersep/1.2] (a-1u) {}; %u means up
      \node[blue hbox, right of=a-1u, node distance=\nodesepa] (a-2u) {};
      \node[dots hbox, right of=a-2u, node distance=\nodesepa] (a-3u) {...};
      \node[blue hbox, right of=a-3u, node distance=\nodesepa] (a-4u){};
      \node[dots hbox, right of=a-4u, node distance=\nodesepa] (a-5u) {...};
      \node[blue hbox, right of=a-5u, node distance=\nodesepa] (a-6u){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (a-2u) -- (a-1u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-3u) -- (a-2u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-4u) -- (a-3u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-5u) -- (a-4u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-6u) -- (a-5u);
      
      
      
      
% %       %hypothesis
	  \node[blue hbox, right of=a-6, node distance=\layersepa*1.5] (a-7) {};
      \node[blue hbox, right of=a-7, node distance=\nodesepa] (a-8) {};
      \node[dots hbox, right of=a-8, node distance=\nodesepa] (a-9) {...};
      \node[blue hbox, right of=a-9, node distance=\nodesepa] (a-10){};
      \node[dots hbox, right of=a-10, node distance=\nodesepa] (a-11) {...};
      \node[green hbox, right of=a-11, node distance=\nodesepa] (a-12){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (a-7) -- (a-8);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-8) -- (a-9);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-9) -- (a-10);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-10) -- (a-11);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-11) -- (a-12);
      
      \node[green hbox, right of=a-6u, node distance=\layersepa*1.5] (a-7u) {};%up of hypo
      \node[blue hbox, right of=a-7u, node distance=\nodesepa] (a-8u) {};
      \node[dots hbox, right of=a-8u, node distance=\nodesepa] (a-9u) {...};
      \node[blue hbox, right of=a-9u, node distance=\nodesepa] (a-10u){};
      \node[dots hbox, right of=a-10u, node distance=\nodesepa] (a-11u) {...};
      \node[blue hbox, right of=a-11u, node distance=\nodesepa] (a-12u){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (a-8u) -- (a-7u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-9u) -- (a-8u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-10u) -- (a-9u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (a-11u) -- (a-10u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (a-12u) -- (a-11u);


		%images	- hypo
	  \node[blue hbox, right of=a-12, node distance=\layersepa*1.5] (ai-13) {};
      \node[blue hbox, right of=ai-13, node distance=\nodesepa] (ai-14) {};
      \node[dots hbox, right of=ai-14, node distance=\nodesepa] (ai-15) {...};
      \node[blue hbox, right of=ai-15, node distance=\nodesepa] (ai-16){};
      \node[dots hbox, right of=ai-16, node distance=\nodesepa] (ai-17) {...};
      \node[green hbox, right of=ai-17, node distance=\nodesepa] (ai-18){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (ai-13) -- (ai-14);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-14) -- (ai-15);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-15) -- (ai-16);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-16) -- (ai-17);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-17) -- (ai-18);
      
      \node[green hbox, right of=a-12u, node distance=\layersepa*1.5] (ai-13u) {};%up
      \node[blue hbox, right of=ai-13u, node distance=\nodesepa] (ai-14u) {};
      \node[dots hbox, right of=ai-14u, node distance=\nodesepa] (ai-15u) {...};
      \node[blue hbox, right of=ai-15u, node distance=\nodesepa] (ai-16u){};
      \node[dots hbox, right of=ai-16u, node distance=\nodesepa] (ai-17u) {...};
      \node[blue hbox, right of=ai-17u, node distance=\nodesepa] (ai-18u){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (ai-14u) -- (ai-13u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-15u) -- (ai-14u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-16u) -- (ai-15u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-17u) -- (ai-16u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-18u) -- (ai-17u);

	  %hypo	- image
	  \node[blue hbox, right of=ai-18, node distance=\layersepa*1.5] (ai-19) {};
      \node[blue hbox, right of=ai-19, node distance=\nodesepa] (ai-20) {};
      \node[dots hbox, right of=ai-20, node distance=\nodesepa] (ai-21) {...};
      \node[blue hbox, right of=ai-21, node distance=\nodesepa] (ai-22){};
      \node[dots hbox, right of=ai-22, node distance=\nodesepa] (ai-23) {...};
      \node[green hbox, right of=ai-23, node distance=\nodesepa] (ai-24){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (ai-19) -- (ai-20);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-20) -- (ai-21);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-21) -- (ai-22);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-22) -- (ai-23);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-23) -- (ai-24);
      
      \node[green hbox, right of=ai-18u, node distance=\layersepa*1.5] (ai-19u) {};%up
      \node[blue hbox, right of=ai-19u, node distance=\nodesepa] (ai-20u) {};
      \node[dots hbox, right of=ai-20u, node distance=\nodesepa] (ai-21u) {...};
      \node[blue hbox, right of=ai-21u, node distance=\nodesepa] (ai-22u){};
      \node[dots hbox, right of=ai-22u, node distance=\nodesepa] (ai-23u) {...};
      \node[blue hbox, right of=ai-23u, node distance=\nodesepa] (ai-24u){};
      \draw[red arrow, shorten >=1pt, shorten <= 1pt] (ai-20u) -- (ai-19u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-21u) -- (ai-20u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-22u) -- (ai-21u);
      \draw[red arrow, shorten >=0pt, shorten <= -2pt] (ai-23u) -- (ai-22u);
      \draw[red arrow, shorten >=-2pt, shorten <= 0pt] (ai-24u) -- (ai-23u);
      %arrows from matching sequences
      \draw[red arrow, shorten >=6pt, shorten <= -5pt] (m-3) -- (a-3) ;
      \draw[red arrow, shorten >=6pt, shorten <= -5pt] (m-9) -- (a-9) ;
      \draw[red arrow, shorten >=6pt, shorten <= -5pt] (mi-15) -- (ai-15) ;
      \draw[red arrow, shorten >=6pt, shorten <= -5pt] (mi-21) -- (ai-21) ;
      
      
      % Aggregation pooling - ap-
      \node[green vbox, above of=a-3u, node distance=\layersep*1.2, xshift=-0.3cm] (ap-1) {};
      \node[green vbox, right of=ap-1, node distance=\layersepa*2] (ap-2) {};
      \node[green vbox, right of=ap-2, node distance=\layersepa*2] (ap-3) {};
      \node[green vbox, right of=ap-3, node distance=\layersepa*2] (ap-4) {};
      \node[green vbox, right of=ap-4, node distance=\layersepa*2] (ap-5) {};
      \node[green vbox, right of=ap-5, node distance=\layersepa*2] (ap-6) {};
      \node[green vbox, right of=ap-6, node distance=\layersepa*2] (ap-7) {};
      \node[green vbox, right of=ap-7, node distance=\layersepa*2] (ap-8) {};
      
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (a-1u) -- (ap-1);
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (a-6.east) -- ([xshift=-1cm] ap-2.south east);
       
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (a-7u) -- (ap-3);
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (a-12.west) -- ([xshift=-0.5cm]ap-4.south);
       
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (ai-13u) -- (ap-5);
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (ai-18.west) -- ([xshift=-1cm]ap-6);
       
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (ai-19u) -- (ap-7);
       \draw[red arrow, shorten >=3pt, shorten <= 3pt] (ai-24.west) -- (ap-8);
       
       
       
       
       
       % %prediction layer -p
		\node[tbox, above of=ap-4, node distance=\layersepa*1.6, xshift=1cm] (softmax) {softmax};
        \node[above of=softmax, node distance=\layersepa] (output){\textbf{$P(y|premise, image, hypothesis)$}};
        \draw[red arrow, shorten >=3pt, shorten <= 3pt] ([xshift=1.5cm]ap-4.north east) -- (softmax);
        
        %labels
        \draw [decorate,thick,decoration={brace,amplitude=6pt},yshift=0pt]
([yshift=-65pt, xshift=-50pt]w-1.south west) -- ([xshift=-50pt, yshift=-125pt]c-1.south west) node [black,midway,xshift=-1cm, yshift=-0.2cm, rotate=90,anchor=north] 
{ Embedding layer};

      \draw [decorate,thick,decoration={brace,amplitude=6pt},yshift=0pt]
      ([yshift=-5pt, xshift=-50pt]c-1.south west) -- ([xshift=-50pt, yshift=25pt]c-1u.north west) node [black,midway,xshift=-1cm, rotate=90,anchor=north] 
      { Context layer};
      
      \draw [decorate,thick,decoration={brace,amplitude=6pt},yshift=0pt]
      ([yshift=-95pt, xshift=-50pt]mp-1.south west) -- ([xshift=-50pt, yshift=-45pt]m-1.north west) node [black,midway,xshift=-1cm, rotate=90,anchor=north] 
      { Matching layer};

	\draw [decorate,thick,decoration={brace,amplitude=6pt},yshift=0pt]
      ([xshift=-50pt]a-1.south west) -- ([xshift=-50pt, yshift=\layersep*3]a-1u.north west) node [black,midway,xshift=-1cm, rotate=90,anchor=north] 
      { Aggregation layer};
       
	\draw [decorate,thick,decoration={brace,amplitude=6pt},yshift=0pt]
      ([xshift=-50pt, yshift=\layersep*5.5]a-1u.north west) -- ([xshift=-50pt, yshift=\layersep*12.5]a-1u.north west) node [black,midway,xshift=-1cm, rotate=90,anchor=north] 
      { Prediction layer};      
      
  \end{tikzpicture}
}

  
   \caption{Vision-enhanced Bilateral Multi-Perspective Matching model (v-BiMPM).}
  \label{fig:vbimpm}
  \end{center}
\end{figure}


